Learning Selection Cuts With Gradients

Many analyses in high-energy physics rely on selection thresholds (cuts) applied to detector, particle, or event properties. Initial cut values can often be guessed from physical intuition, but cut optimization, especially for multiple features, is commonly performed by hand, or skipped entirely in favor of multivariate algorithms like BDTs or neural networks. We revisit this problem, and develop a cut optimization approach based on gradient descent. Cut thresholds are learned as parameters of a network with a simple architecture, and can be tuned to achieve a target signal efficiency through the use of custom loss functions. Contractive terms in the loss can be used to ensure a smooth evolution of cuts as functions of efficiency, particle kinematics, or event features. The method is used to classify events in a search for Supersymmetry, and the performance is compared with common classification tools. An implementation of this approach is available in a public code repository and python package.

==> onetoonelinear.tex <==
\begin{tikzpicture}[scale=1.5]

% Draw input layer
\node[draw, circle, minimum size=1cm] (I1) at (0, 1.2) {$x_1$};
\node[draw, circle, minimum size=1cm] (I2) at (0, 0.4) {$x_2$};
\node[draw, circle, minimum size=1cm] (I3) at (0, -0.4) {$x_3$};
\node[draw, circle, minimum size=1cm] (I4) at (0, -1.2) {$x_4$};

% Draw hidden layer (example with 3 neurons)
\node[draw, rectangle, minimum size=1cm] (H1) at (3, 1.2) {$h_1=\sigma(w_1x_1+b_1)$};
\node[draw, rectangle, minimum size=1cm] (H2) at (3, 0.4) {$h_2=\sigma(w_2x_2+b_2)$};
\node[draw, rectangle, minimum size=1cm] (H3) at (3, -0.4) {$h_3=\sigma(w_3x_3+b_3)$};
\node[draw, rectangle, minimum size=1cm] (H4) at (3, -1.2) {$h_4=\sigma(w_4x_4+b_4)$};

% Draw output layer
\node[draw, rectangle, minimum size=1cm] (O) at (7, 0) {$y=\prod h_k$};
%{$y=\prod\sigma\left(w_kx_k+b_k\right)$};

% Connect layers with arrows (input to hidden)
\foreach \i in {1,2,3,4} {
    \draw[->] (I\i) -- (H\i) node[pos=0.5,above]{$b_{\i}$};
}

% Connect hidden to output
\foreach \h in {1,2,3,4} {
    \draw[->] (H\h) -- (O);
}

\end{tikzpicture}

==> simplelinear.tex <==
\begin{tikzpicture}[scale=1.5]

% Draw input layer
\node[draw, circle, minimum size=1cm] (I1) at (0, 1.2) {$x_1$};
\node[draw, circle, minimum size=1cm] (I2) at (0, 0.4) {$x_2$};
\node[draw, circle, minimum size=1cm] (I3) at (0, -0.4) {$x_3$};
\node[draw, circle, minimum size=1cm] (I4) at (0, -1.2) {$x_4$};

% Draw output layer
\node[draw, rectangle, minimum size=1cm] (O) at (4, 0) {$y=\sigma\left(\sum_{k}w_kx_k\right)$};

% Connect input to output
\foreach \i in {1,2,3,4} {
    \draw[->] (I\i) -- (O) node[pos=0.5,above]{$w_{\i}$};
}

\end{tikzpicture}
